Classification of spin models for Yang-Baxter planar algebras

In this paper, we classify all spin models for singly-generated Yang-Baxter planar algebras in terms of certain highly regular graphs. Using Liu's classification of singly generated Yang-Baxter planar algebras, this classifies all spin models for the Jones polynomial, the Bisch-Jones planar algebras, and the Kauffman polynomial. This simplifies and clarifies Jaeger's classification of spin models for the Kauffman polynomial. In particular, we completely avoid the opaque and computationally-taxing concept of "formal self-duality"; we also explain the numerous exceptional cases in Jaeger's classification by demonstrating a new, discrete two-parameter family of spin models for the Bisch-Jones planar algebras.

==> diagrams/tikz/Gamma.tex <==
\documentclass[border=.05cm]{standalone}
\usepackage{amsmath}
\usepackage{tikz}
\usetikzlibrary{shapes}
\usetikzlibrary{backgrounds}
\usetikzlibrary{trees}
\usetikzlibrary{intersections}
\usetikzlibrary{knots}
\usepackage{tikz-qtree}
\begin{document}
\begin{tikzpicture}[grow' = right]
\node[draw, circle, minimum size = .75cm] {a}
    child {
        node[draw,circle, minimum size = .75cm] {b}      
            child {
                node[draw, circle, minimum size = .75cm] {c}
                edge from parent
                child {
                	node[draw, circle, minimum size = .75cm] {d}
                	edge from parent
            	}
            	child {
            		node[draw, circle, minimum size = .75cm] {e}
            		edge from parent
            	}
         	}
    };  
\end{tikzpicture}
\end{document}

==> diagrams/tikz/Multiplication.tex <==
\begin{tikzpicture}[scale=.3, baseline = .2cm]

\draw (.5,-1) -- (.5,3);
\draw (.9,-1) -- (.9,3);
\node at (1.5,2.5) {\tiny ...};
\node at (1.5,-.5) {\tiny ...};
\draw (2.1,-1) -- (2.1,3);
\draw (2.5,-1) -- (2.5,3);

\draw[fill = white] (0,0) rectangle (3,2);
\node at (1.5,1) {\Large{{X}}};
\end{tikzpicture}
~\cdot~
\begin{tikzpicture}[scale=.3, baseline = .2cm]
\draw (.5,-1) -- (.5,3);
\draw (.9,-1) -- (.9,3);
\node at (1.5,2.5) {\tiny ...};
\node at (1.5,-.5) {\tiny ...};
\draw (2.1,-1) -- (2.1,3);
\draw (2.5,-1) -- (2.5,3);

\draw[fill = white] (0,0) rectangle (3,2);
\node at (1.5,1) {\Large{{Y}}};
\end{tikzpicture}
~ = ~
\begin{tikzpicture}[scale=.5, baseline = .4cm]
\draw (.25,-.35) -- (.25,2.7);
\draw (.45,-.35) -- (.45,2.7);
\node at (.75,1.2) {\tiny ...};
\node at (.75,-.25) {\tiny ...};
\node at (.75,2.5) {\tiny ...};
\draw (1.05,-.35) -- (1.05,2.7);
\draw (1.25,-.35) -- (1.25,2.7);


\draw[fill = white] (0,0) rectangle (1.5,1);
\draw[fill = white] (0,1.4) rectangle (1.5,2.4);
\node at (.75,.5) {X};
\node at (.75,1.9) {Y};
\end{tikzpicture}

==> diagrams/tikz/R3.tex <==
\begin{tikzpicture}[scale = .5, baseline]
\draw (1,1) -- (-1,-1);
\draw (1,-1) -- (.2,-.2);
\draw (-.2,.2) -- (-1,1);
\draw (0,1) to[out = -45, in = 135] (.4,.65);
\draw (.6,.45) to[out = -45, in = 90] (.8,0)
               to[out = -90, in = 45] (.6,-.45);
\draw (.4,-.65) to[out = 45, in = -135] (0,-1);       
\end{tikzpicture}
~=~
\begin{tikzpicture}[scale = .5, baseline]
\draw (1,1) -- (-1,-1);
\draw (1,-1) -- (.2,-.2);
\draw (-.2,.2) -- (-1,1);
\draw (0,1) to[out = 45, in = -135] (-.4,.65);
\draw (-.6,.45) to[out = -135, in = 90] (-.8,0)
                to[out = -90, in = 135] (-.6,-.45);
\draw (-.4,-.65) to[out = -45, in = 135] (0,-1);   
\end{tikzpicture}

==> diagrams/tikz/Yb2b2.tex <==
\begin{tikzpicture}[baseline = 0cm]
\draw[fill = black!40!, draw = none] (-.35,-.6) rectangle (1.85,.6);
\draw[fill = white] (.35,.3) to[out = 90, in = 180]  (.75,.55) 
							 to[out = 0, in = 90]    (1.15,.3)
					  		 to[out = -90, in = 90]  (1.15,-.3) 
					  		 to[out = -90, in = 0]   (.75, -.55)
					  		 to[out = 180, in = -90] (.35,-.3)
					  		 to[out = 90, in = -90]  (.35,.3);
\draw (-.35,-.6) -- (-.35,.6);
\draw[fill = white] (-.5,-.3) rectangle (.5,.3);
\draw (1.85,-.6) -- (1.85,.6);
\draw[fill = white] (1,-.3) rectangle (2,.3);
\node at (0,0) {\small{{$P$}}};
\node at (1.5,0) {\small{{$P$}}};
\end{tikzpicture}

==> diagrams/tikz/Yb2b2atoms.tex <==
\begin{tikzpicture}[baseline = 0cm]
\draw[fill = black!40!, draw = none] (-.35,-.6) rectangle (1.85,.6);
\draw[fill = white] (.35,.3) to[out = 90, in = 180]  (.75,.55) 
							 to[out = 0, in = 90]    (1.15,.3)
					  		 to[out = -90, in = 90]  (1.15,-.3) 
					  		 to[out = -90, in = 0]   (.75, -.55)
					  		 to[out = 180, in = -90] (.35,-.3)
					  		 to[out = 90, in = -90]  (.35,.3);
\draw (-.35,-.6) -- (-.35,.6);
\draw[fill = white] (-.5,-.3) rectangle (.5,.3);
\draw (1.85,-.6) -- (1.85,.6);
\draw[fill = white] (1,-.3) rectangle (2,.3);
\node at (0,0) {\small{{$P$}}};
\node at (1.5,0) {\small{{$P$}}};
\node at (-.7,0) {\small{{$a$}}};
\node at (.7,0) {\small{{$x$}}};
\node at (2.2,0) {\small{{$b$}}};
\end{tikzpicture}

==> diagrams/tikz/Yb2b2atoms2.tex <==
\begin{tikzpicture}[baseline = 0cm]
\draw[fill = black!40!, draw = none] (-.35,-.6) rectangle (1.85,.6);
\draw[fill = white] (.35,.3) to[out = 90, in = 180]  (.75,.55) 
							 to[out = 0, in = 90]    (1.15,.3)
					  		 to[out = -90, in = 90]  (1.15,-.3) 
					  		 to[out = -90, in = 0]   (.75, -.55)
					  		 to[out = 180, in = -90] (.35,-.3)
					  		 to[out = 90, in = -90]  (.35,.3);
\draw (-.35,-.6) -- (-.35,.6);
\draw[fill = white] (-.5,-.3) rectangle (.5,.3);
\draw (1.85,-.6) -- (1.85,.6);
\draw[fill = white] (1,-.3) rectangle (2,.3);
\node at (0,0) {\small{{$P$}}};
\node at (1.5,0) {\small{{$Q$}}};

\end{tikzpicture}

==> diagrams/tikz/shadedcrossing.tex <==
\documentclass[border = .1cm]{standalone}
\usepackage{tikz}
\usetikzlibrary{shapes}
\usetikzlibrary{backgrounds}
\usetikzlibrary{trees}
\usetikzlibrary{intersections}
\usetikzlibrary{knots}
\usepackage{tikz-qtree}
\usetikzlibrary{hobby}
\usepackage{pgfplots}
\usepgfplotslibrary{fillbetween}

\pgfdeclarelayer{bg}
\pgfsetlayers{bg,main}

\begin{document}

\begin{tabular}{cccc}
\begin{tikzpicture}[baseline]

 \begin{scope}
    \clip (-.5,-.5) rectangle (.5,.5);
    \draw[gray!30, fill=gray!30]
      (current bounding box.north west) --
      (-.6,.6)--(0,0)--(0.6,0.6)
      -- (current bounding box.north east) -- cycle;
    \draw[gray!30,fill=gray!30]
      (current bounding box.south west) --
      (-.6,-.6)--(0,0)--(0.6,-0.6)
      -- (current bounding box.south east) -- cycle;
 \end{scope}
 
 \draw (-.5,.5)-- (.5,-.5);
 \draw (-.5,-.5) -- (-.075,-.075);
 \draw (.075,.075) -- (.5,.5);
\end{tikzpicture}
&&&
\begin{tikzpicture}[baseline]

 \begin{scope}
    \clip (-.5,-.5) rectangle (.5,.5);
    \draw[gray!30, fill=gray!30]
      (current bounding box.north west) --
      (-.6,.6)--(0,0)--(0.6,0.6)
      -- (current bounding box.north east) -- cycle;
    \draw[gray!30,fill=gray!30]
      (current bounding box.south west) --
      (-.6,-.6)--(0,0)--(0.6,-0.6)
      -- (current bounding box.south east) -- cycle;
 \end{scope}
 
 \draw (-.5,-.5)-- (.5,.5);
 \draw (-.5,.5) -- (-.075,.075);
 \draw (.075,-.075) -- (.5,-.5);
\end{tikzpicture}
\\
$+$ crossing &&& $-$ crossing
\end{tabular}
\end{document}

==> diagrams/tikz/shiftdiagram.tex <==
\documentclass[border=.05cm]{standalone}
\usepackage{amsmath}
\usepackage{tikz}
\usetikzlibrary{shapes}
\usetikzlibrary{backgrounds}
\usetikzlibrary{trees}
\usetikzlibrary{intersections}
\usetikzlibrary{knots}
\usepackage{tikz-qtree}
\begin{document}
\begin{tikzpicture}[scale=.4, baseline={([yshift=-.5ex]current bounding box.center)}]
\tikzset{
  shaded/.style = {fill=red!10!blue!20!gray!30!white},
  Rbox/.style = {draw, rectangle, thick, fill=white, opaque},
  PAdefn/.style = {scale=.7,baseline},
}

\clip (-4,-4) rectangle (4,4);

\draw[rounded corners = 5mm] (-2,-2) -- (-2,4); 	
\draw[rounded corners = 5mm] (-1,4) -- (-1,-2);
\draw (-2,-2) arc (180:360:.5);
\draw[rounded corners = 5mm] (2,2) -- (2,-4); 	
\draw[rounded corners = 5mm] (1,-4) -- (1,2);
\draw (2,2) arc (0:180:.5);
\draw (-.5,4) -- (-.5,-4);
\draw (.5,4) -- (.5,-4);

\draw node at (0,3) {...};
\draw node at (0,-3) {...};

\begin{scope}
	\draw (-1.5,-1.5) rectangle (1.5,1.5) [fill = white, inner sep=2mm];
  	\draw[ultra thick] (-4,-4) rectangle (4,4);
\end{scope}

\end{tikzpicture}
\end{document}

==> diagrams/tikz/statesumex.tex <==
\documentclass[border=.05cm]{standalone}
\usepackage{amsmath}
\usepackage{tikz}
\usetikzlibrary{shapes}
\usetikzlibrary{backgrounds}
\usetikzlibrary{trees}
\usetikzlibrary{intersections}
\usetikzlibrary{knots}
\usepackage{tikz-qtree}
\begin{document}
\begin{tikzpicture}[scale=.7, baseline={([yshift=-.5ex]current bounding box.center)}]
\tikzset{
  shaded/.style = {fill=red!10!blue!20!gray!30!white},
  Tbox/.style = {circle, draw, thick, fill=white, opaque},
  PAdefn/.style = {scale=.7,baseline},
}
  %\clip (0,0) circle (2cm);

  \draw (180:.5cm) -- (90:2cm)
  		(150:2cm) -- (180:.5cm)
  		(180:.5cm) -- (-120:2cm)
  		(-60:2cm) -- (180:.5cm)
  		(45:2cm) -- (-45:2cm);

  \begin{scope}
    \node at (180:.5cm) [Tbox, inner sep=2mm] {};
    \node at (180:2.2cm) {$\star$};
    \node at (180:1.1cm) {$\star$};
  	\draw[very thick] (0,0) circle (2cm);
  \end{scope}
\end{tikzpicture}
\end{document}

==> diagrams/tikz/statesumex2.tex <==
\documentclass[border=.05cm]{standalone}
\usepackage{amsmath}
\usepackage{tikz}
\usetikzlibrary{shapes}
\usetikzlibrary{backgrounds}
\usetikzlibrary{trees}
\usetikzlibrary{intersections}
\usetikzlibrary{knots}
\usepackage{tikz-qtree}
\begin{document}
\begin{tikzpicture}[scale=.7, baseline={([yshift=-.5ex]current bounding box.center)}]
\tikzset{
  shaded/.style = {fill=red!10!blue!20!gray!30!white},
  Tbox/.style = {circle, draw, thick, fill=white, opaque},
  PAdefn/.style = {scale=.7,baseline},
}

  \begin{scope}
    \node at (0,0) [Tbox, inner sep=2mm] {};
    \node at (180:1.7cm) {$\star$};
  	\draw (0,0) circle (1.5cm);
  \end{scope}
\end{tikzpicture}
\end{document}


==> diagrams/tikz/vR2.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm, scale = .7]
\draw[name path=line 1] (-.5,-.5) -- (.5,.5);
\draw[name path=line 2] (.5,-.5) -- (-.5,.5);
\draw[name path=line 3] (-.5,.5) -- (.5,1.5);
\draw[name path=line 4] (.5,.5) -- (-.5,1.5);
	\draw[fill=white,name intersections={of=line 1 and line 2}]
    (intersection-1) circle (.095cm);
	\draw[fill=white,name intersections={of=line 3 and line 4}]
    (intersection-1) circle (.095cm);
\end{tikzpicture}

==> diagrams/tikz/vR3.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm]
    \draw[name path=line 1] (-.45,-.5) -- (0,.3) -- (.45,.5);
    \draw[name path=line 2] (0,.5) -- (.3,0) -- (0,-.5);
    \draw[name path=line 3] (.45,-.5) -- (-.6,0) -- (-.45,.5);
    \draw[fill=white,name intersections={of=line 1 and line 2}]
    (intersection-1) circle (.095cm);
    \draw[fill=white,name intersections={of=line 1 and line 3}]
    (intersection-1) circle (.095cm);
    \draw[fill=white,name intersections={of=line 2 and line 3}]
    (intersection-1) circle (.095cm);
\end{tikzpicture}
=
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm, xscale = -1]
    \draw[name path=line 1] (-.45,-.5) -- (0,.3) -- (.45,.5);
    \draw[name path=line 2] (0,.5) -- (.3,0) -- (0,-.5);
    \draw[name path=line 3] (.45,-.5) -- (-.6,0) -- (-.45,.5);
    \draw[fill=white,name intersections={of=line 1 and line 2}]
    (intersection-1) circle (.095cm);
    \draw[fill=white,name intersections={of=line 1 and line 3}]
    (intersection-1) circle (.095cm);
    \draw[fill=white,name intersections={of=line 2 and line 3}]
    (intersection-1) circle (.095cm);
\end{tikzpicture}
